Asymmetric Ramsey numbers of trees

Let $n\geq\nu$, let $T$ be an $n$-vertex tree with bipartition class sizes $t_1\geq t_2$, and let $S$ be a $\nu$-vertex tree with bipartition class sizes $\tau_1\geq\tau_2$. Using four natural constructions, we show that the Ramsey number $R(T,S)$ is lower bounded by $\underline{R}(T,S)=\max\{n+\tau_2,\nu+\min\{t_2,\nu\},\min\{2t_1,2\nu\},2\tau_1\}-1$. Our main result shows that there exists a constant $c>0$, such that for all sufficiently large integers $n\geq\nu$, if (i) $\Delta(T)\leq cn/\log n$ and $\Delta(S)\leq c\nu/\log\nu$, (ii) $\tau_2\geq t_2$, and (iii) $\nu\geq t_1$, then $R(T,S)=\underline{R}(T,S)$. In particular, this determines the exact Ramsey numbers for a large family of pairs of trees. We also provide examples showing that $R(T,S)$ can exceed $\underline{R}(T,S)$ if any one of the three assumptions (i), (ii), and (iii) is removed.

==> figures/outlinefigure/EM2a.tex <==
\begin{center}
\begin{tikzpicture}[scale=.66,main/.style = {circle,draw,fill=none,inner sep=1}]
\def\spacer{2};
\def\Ahgt{1};
\def\Bhgt{1};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);
\coordinate (C) at ($(0,-\Ahgt-2.5*\ver)$);

\draw[red,thick] ($(A)-(0.3,0)$) -- ($(C)-(0.3,0)$);
\draw[red,thick] ($(A)-(0.1,0)$) -- ($(C)-(0.1,0)$);
\draw[red,thick] ($(A)-(-0.1,0)$) -- ($(C)-(-0.1,0)$);
\draw[red,thick] ($(A)-(-0.3,0)$) -- ($(C)-(-0.3,0)$);

\draw[red,fill=red!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;
%\draw[red,fill=red!50] (C) -- ($(A)+(0,-\Ahgt)$) -- ($(A)+(\wid,0)+(-0.3,0.9)$) -- (C);
%\draw[red,fill=red!50] (C) -- ($(B)-(\wid,0)-(-0.3,-0.9)$) -- ($(B)+(0,-\Bhgt)$) -- cycle;


\draw[fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.6cm];
\draw[fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.6cm];
\draw[fill=white] (C) circle [y radius=0.35 cm,x radius=0.35cm];

\draw ($(A)+(0,0.5*\Ahgt)$) node {$I_A$};
\draw ($(B)$) node {$I_B$};
\draw (C) node {$I_C$};
\draw ($(C)+(-1,0.85)$) node {$M$};


\draw ($(A)+(-1,0)-(0.2,-0.2)$) node {$\geq t_2^+$};
\draw ($(B)+(1,0)+(0.2,-0.2)$) node {$\geq t_2^-$};
\draw ($(0.5*\spacer,1.5)$) node {$n^-$};
\draw ($(C)+(-1,0)$) node {$0^+$};

\node[main] (A1) at (A) {};
\node[main] (A2) at ($(A)-(0,0.5*\Ahgt)$) {};

\draw[red,thick] (A1) -- (A2);
\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EM2b.tex <==
\begin{center}
\begin{tikzpicture}[scale=.66,main/.style = {circle,draw,fill=none,inner sep=1}]
\def\spacer{2};
\def\Ahgt{1};
\def\Bhgt{1};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);
\coordinate (C) at ($(0,-\Ahgt-2.5*\ver)$);

\draw[red,thick] ($(A)-(0.3,0)$) -- ($(C)-(0.3,0)$);
\draw[red,thick] ($(A)-(0.1,0)$) -- ($(C)-(0.1,0)$);
\draw[red,thick] ($(A)-(-0.1,0)$) -- ($(C)-(-0.1,0)$);
\draw[red,thick] ($(A)-(-0.3,0)$) -- ($(C)-(-0.3,0)$);

\draw[red,fill=red!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;
%\draw[red,fill=red!50] (C) -- ($(A)+(0,-\Ahgt)$) -- ($(A)+(\wid,0)+(-0.3,0.9)$) -- (C);
%\draw[red,fill=red!50] (C) -- ($(B)-(\wid,0)-(-0.3,-0.9)$) -- ($(B)+(0,-\Bhgt)$) -- cycle;


\draw[fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.6cm];
\draw[fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.6cm];
\draw[fill=white] (C) circle [y radius=0.35 cm,x radius=0.35cm];

\draw ($(A)+(0,0)$) node {$I_A$};
\draw ($(B)+(0,0.5*\Ahgt)$) node {$I_B$};
\draw (C) node {$I_C$};
\draw ($(C)+(-1,0.85)$) node {$M$};

\draw ($(A)+(-1,0)-(0.2,-0.2)$) node {$\geq t_2^+$};
\draw ($(B)+(1,0)+(0.2,-0.2)$) node {$\geq t_2^-$};
%\draw ($(A)+(-1,0)$) node {$t_2^+$};
%\draw ($(B)+(1,0)$) node {$t_2^-$};
\draw ($(0.5*\spacer,1.5)$) node {$n^-$};
\draw ($(C)+(-1,0)$) node {$0^+$};



\node[main] (B1) at (B) {};
\node[main] (B2) at ($(B)-(0,0.5*\Ahgt)$) {};

\draw[red,thick] (B1) -- (B2);


\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EM2c.tex <==
\begin{center}
\begin{tikzpicture}[scale=.66]
\def\spacer{2};
\def\Ahgt{1};
\def\Bhgt{1.2};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);
\coordinate (C) at ($(0,-\Ahgt-2.5*\ver)$);
\coordinate (D) at ($(\spacer,-\Ahgt-2.5*\ver)$);

\draw[red,thick] ($(A)-(0.3,0)$) -- ($(C)-(0.3,0)$);
\draw[red,thick] ($(A)-(0.1,0)$) -- ($(C)-(0.1,0)$);
\draw[red,thick] ($(A)-(-0.1,0)$) -- ($(C)-(-0.1,0)$);
\draw[red,thick] ($(A)-(-0.3,0)$) -- ($(C)-(-0.3,0)$);

\draw[red,thick] ($(B)-(0.3,0)$) -- ($(D)-(0.3,0)$);
\draw[red,thick] ($(B)-(0.1,0)$) -- ($(D)-(0.1,0)$);
\draw[red,thick] ($(B)-(-0.1,0)$) -- ($(D)-(-0.1,0)$);
\draw[red,thick] ($(B)-(-0.3,0)$) -- ($(D)-(-0.3,0)$);

\draw[red,fill=red!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;
%\draw[red,fill=red!50] (C) -- ($(A)+(0,-\Ahgt)$) -- ($(A)+(\wid,0)+(-0.3,0.9)$) -- (C);
%\draw[red,fill=red!50] (C) -- ($(B)-(\wid,0)-(-0.3,-0.9)$) -- ($(B)+(0,-\Bhgt)$) -- cycle;


\draw[fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.6cm];
\draw[fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.6cm];
\draw[fill=white] (C) circle [y radius=0.35 cm,x radius=0.35cm];
\draw[fill=white] (D) circle [y radius=0.35 cm,x radius=0.35cm];

\draw ($(A)$) node {$I_A$};
\draw ($(B)$) node {$I_B$};
\draw (C) node {$I_C$};
\draw (D) node {$I_D$};
\draw ($(C)+(-1,0.85)$) node {$M_1$};
\draw ($(D)+(1,0.85)$) node {$M_2$};

%\draw ($(A)+(-1,0)-(0.2,0)$) node {$\geq t_2^-$};
%\draw ($(B)+(1,0)+(0.2,0)$) node {$\geq t_1^-$};
\draw ($(A)+(-1,0)$) node {$t_2^-$};
\draw ($(B)+(1,0)$) node {$t_1^-$};
%\draw ($(0.5*\spacer,1.5)$) node {$n^-$};
\draw ($(C)+(-1,0)$) node {$0^{+}$};
\draw ($(D)+(1,0)$) node {$0^+$};

%\draw[red,thick] ($(A)-(0,0*\Ahgt)$) -- ($(A)-(0,0.5*\Ahgt)$);



\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EM3.tex <==
\begin{center}
\begin{tikzpicture}[scale=.66]
\def\spacer{2.5};
\def\Ahgt{1};
\def\Bhgt{1};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);
\coordinate (C) at ($(0.5*\spacer,-\Ahgt-2.5*\ver)$);

\draw[red,thick] ($(A)-(0,0)$) -- ($(C)+(0,0.25)$) -- ($(B)-(0,0)$);
\draw[red,thick] ($(A)-(0,0.25)$) -- ($(C)+(0,0)$) -- ($(B)-(0,0.25)$);
\draw[red,thick] ($(A)-(0,0.5)$) -- ($(C)+(0,-0.25)$) -- ($(B)-(0,0.5)$);
\draw[red,thick] ($(A)-(0,0.75)$) -- ($(C)+(0,-0.5)$) -- ($(B)-(0,0.75)$);
\draw[white,fill=white] ($(C)+(-0.5,-0.6)$) -- ($(C)+(0.5,-0.6)$) -- ($(C)+(0.5,-0.3)$) -- ($(C)+(-0.5,-0.3)$) -- cycle;

%\draw[red,fill=red!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;
%\draw[red,fill=red!50] (C) -- ($(A)+(0,-\Ahgt)$) -- ($(A)+(\wid,0)+(-0.3,0.9)$) -- (C);
%\draw[red,fill=red!50] (C) -- ($(B)-(\wid,0)-(-0.3,-0.9)$) -- ($(B)+(0,-\Bhgt)$) -- cycle;


\draw[red,fill=red!50] (A) circle [y radius=\Ahgt cm,x radius=0.6cm];
\draw[red,fill=red!50] (B) circle [y radius=\Bhgt cm,x radius=0.6cm];
\draw[fill=white] (C) circle [y radius=0.35 cm,x radius=0.35cm];

\draw ($(A)$) node {$I_A$};
\draw ($(B)$) node {$I_B$};
\draw (C) node {$I_C$};
\draw ($(C)+(1.25,0.5)$) node {$M'$};
\draw ($(C)+(-1.25,0.5)$) node {$M$};

\draw ($(A)+(-1,0)-(0.2,0)$) node {$\geq t_2^-$};
\draw ($(B)+(1,0)+(0.2,0)$) node {$\geq t_2^-$};
%\draw ($(A)+(-1,0)$) node {$t_2^+$};
%\draw ($(B)+(1,0)$) node {$t_2^+$};
\draw ($(0.5*\spacer,1.5)$) node {$n^-$};


\draw ($(C)+(0,-0.75)+(0.8,0.3)$) node {$0^+$};



\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EMss.tex <==
\begin{subfigure}{0.32\textwidth}
    \input{figures/outlinefigure/HLT}
    \caption{\textbf{H\L T}}
    \label{fig:HLT}
\end{subfigure}
\begin{subfigure}{0.32\textwidth}
    \input{figures/outlinefigure/EM2a}
    \caption{\textbf{EMa}}
    \label{fig:Ema}
\end{subfigure}
\begin{subfigure}{0.32\textwidth}
    \input{figures/outlinefigure/EM2b}
    \caption{\textbf{EMb}}
    \label{fig:Emb}
\end{subfigure}

\vspace{0.3cm}

\begin{subfigure}{0.32\textwidth}
    \input{figures/outlinefigure/EM2c}
    \caption{\textbf{EMc}}
    \label{fig:Emc}
\end{subfigure}
\begin{subfigure}{0.32\textwidth}
    \input{figures/outlinefigure/EM3}
    \caption{\textbf{EMd}}
    \label{fig:Emd}
\end{subfigure}


==> figures/outlinefigure/HLT.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}]
\node[main1] (A0) at (0.5,0) {};
\node[main1] (A1) at (2,1) {};
\node[main1] (A2) at (2,0.5) {};
\node[main1] (A3) at (2,0) {};
\node[main1] (A4) at (2,-1) {};
\node[main2] (B1) at (3.5,1) {};
\node[main2] (B2) at (3.5,0.5) {};
\node[main2] (B3) at (3.5,0) {};
\node[main2] (B4) at (3.5,-1) {};
\node[draw=none,fill=none] at (2,-0.65) {$\cdot$};
\node[draw=none,fill=none] at (2,-0.5) {$\cdot$};
\node[draw=none,fill=none] at (2,-0.35) {$\cdot$};

\node[draw=none,fill=none] at (3.5,-0.65) {$\cdot$};
\node[draw=none,fill=none] at (3.5,-0.5) {$\cdot$};
\node[draw=none,fill=none] at (3.5,-0.35) {$\cdot$};

\draw[red,thick] (A0) -- (A1);
\draw[red,thick] (A0) -- (A2);
\draw[red,thick] (A0) -- (A3);
\draw[red,thick] (A0) -- (A4);

\foreach \n in {1,2,3,4}
\draw[red,thick] (A\n) -- (B\n);

\node[draw=none,fill=none] at (2,-1.55) {$t_2^+$};
\node[draw=none,fill=none] at (3.5,-1.55) {$t_1^+$};

\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A1)+(0,0.5)$) node {$I_A$};
\draw ($(B1)+(0,0.5)$) node {$I_B$};
\end{tikzpicture}
\end{center}


==> figures/outlinefigure/constructions.tex <==
\begin{figure}[h]
%\captionsetup[subfigure]{labelformat=empty}
\centering
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=.8]
\def\spacer{3};
\def\Ahgt{1.25};
\def\Bhgt{0.75};
\coordinate (U_1) at (0,0);
\coordinate (U_2) at (\spacer,0);

\draw[blue,fill=blue!50] ($(U_1)+(0,\Ahgt)$) -- ($(U_1)-(0,\Ahgt)$) -- ($(U_2)-(0,\Bhgt)$) -- ($(U_2)+(0,\Bhgt)$) -- cycle;

\draw[white,fill=white] (U_1) circle [y radius=\Ahgt cm,x radius=1cm];
\draw[white,fill=white] (U_2) circle [y radius=\Bhgt cm,x radius=0.75cm];
\draw[red,fill=red!50] (U_1) circle [y radius=\Ahgt cm,x radius=1cm];
\draw[red,fill=red!50] (U_2) circle [y radius=\Bhgt cm,x radius=0.75cm];
\draw (U_1) node {$U_1$};
\draw (U_2) node {$U_2$};

\draw ($(U_1)+(0,-1.8)$) node {$t_1+t_2-1$};
\draw ($(U_2)+(0,-1.8)$) node {$\tau_2-1$};
\end{tikzpicture}
\caption{\ref{low:1}}
\end{subfigure}
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=.8]
\def\spacer{3};
\def\Ahgt{1.25};
\def\Bhgt{0.75};
\coordinate (U_1) at (0,0);
\coordinate (U_2) at (\spacer,0);

\draw[red,fill=red!50] ($(U_1)+(0,\Ahgt)$) -- ($(U_1)-(0,\Ahgt)$) -- ($(U_2)-(0,\Bhgt)$) -- ($(U_2)+(0,\Bhgt)$) -- cycle;

\draw[white,fill=white] (U_1) circle [y radius=\Ahgt cm,x radius=1cm];
\draw[white,fill=white] (U_2) circle [y radius=\Bhgt cm,x radius=0.75cm];
\draw[blue,fill=blue!50] (U_1) circle [y radius=\Ahgt cm,x radius=1cm];
\draw[blue,fill=blue!50] (U_2) circle [y radius=\Bhgt cm,x radius=0.75cm];

\draw (U_1) node {$U_1$};
\draw (U_2) node {$U_2$};

\draw ($(U_1)+(0,-1.8)$) node {$\nu-1$};
\draw ($(U_2)+(0,-1.8)$) node {$\min\{t_2,\nu\}-1$};
\end{tikzpicture}
\caption{\ref{low:2}}
\end{subfigure}

\vspace{0.3cm}
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=.8]
\def\spacer{3};
\def\Ahgt{1};
\def\Bhgt{1};
\coordinate (U_1) at (0,0);
\coordinate (U_2) at (\spacer,0);

\draw[red,fill=red!50] ($(U_1)+(0,\Ahgt)$) -- ($(U_1)-(0,\Ahgt)$) -- ($(U_2)-(0,\Bhgt)$) -- ($(U_2)+(0,\Bhgt)$) -- cycle;

\draw[white,fill=none] (U_1) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw[white,fill=none] (U_2) circle [y radius=\Bhgt cm,x radius=0.75cm];
\draw[blue,fill=blue!50] (U_1) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw[blue,fill=blue!50] (U_2) circle [y radius=\Bhgt cm,x radius=0.75cm];
\draw (U_1) node {$U_1$};
\draw (U_2) node {$U_2$};


\draw ($(U_1)+(0,-1.8)$) node {$\min\{t_1,\nu\}-1$};
\draw ($(U_2)+(0,-1.8)$) node {$\min\{t_1,\nu\}-1$};
\end{tikzpicture}
\caption{\ref{low:3}}
\end{subfigure}
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=.8]
\def\spacer{3};
\def\Ahgt{1};
\def\Bhgt{1};
\coordinate (U_1) at (0,0);
\coordinate (U_2) at (\spacer,0);

\draw[blue,fill=blue!50] ($(U_1)+(0,\Ahgt)$) -- ($(U_1)-(0,\Ahgt)$) -- ($(U_2)-(0,\Bhgt)$) -- ($(U_2)+(0,\Bhgt)$) -- cycle;

\draw[white,fill=none] (U_1) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw[white,fill=none] (U_2) circle [y radius=\Bhgt cm,x radius=0.75cm];
\draw[red,fill=red!50] (U_1) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw[red,fill=red!50] (U_2) circle [y radius=\Bhgt cm,x radius=0.75cm];
\draw (U_1) node {$U_1$};
\draw (U_2) node {$U_2$};


\draw ($(U_1)+(0,-1.8)$) node {$\tau_1-1$};
\draw ($(U_2)+(0,-1.8)$) node {$\tau_1-1$};
\end{tikzpicture}
\caption{\ref{low:4}}
\end{subfigure}
\caption{The lower bound constructions~\ref{low:1}--\ref{low:4}.}
\label{figure:low}
\end{figure}

==> figures/stages/St1.tex <==
\begin{tikzpicture}[scale=.5,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]

\def\Ahgt{1.2};
\coordinate (A) at (0,0);

\draw[pattern={Lines[line width=1pt,angle=90,distance={6pt/sqrt(2)}]},pattern color=blue] (A) circle [y radius=\Ahgt cm,x radius=\Ahgt cm];

\draw[pattern={Lines[line width=1pt,angle=0,distance={6pt/sqrt(2)}]},pattern color=red] (A) circle [y radius=\Ahgt cm,x radius=\Ahgt cm];

\draw ($(A)+(0,-2)$) node {$(n+\tau_2)^-$};
\end{tikzpicture}


==> figures/stages/St2.tex <==
\begin{tikzpicture}[scale=.5,main1/.style = {circle,draw,fill=white,inner sep=1.5}]
\def\spacer{3};
\def\Ahgt{1.2};
\def\Bhgt{1.2};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);


\coordinate (V) at ($(0.5*\spacer,\Ahgt+\ver)$) {};


\draw[red,fill=red!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw[red,fill=white] (V) -- ($(A)+(0,\Ahgt)$) -- ($(A)+(\wid,0)-(0.3,0.9)$) -- (V);
\draw[red,fill=white] (V) -- ($(B)-(\wid,0)-(-0.3,0.9)$) -- ($(B)+(0,\Bhgt)$) -- cycle;%[fill=red!60]
\draw[red,fill=red!50] (V) -- ($(A)+(0,\Ahgt)$) -- ($(A)+(\wid,0)-(0.3,0.9)$) -- (V);
\draw[red,fill=red!50] (V) -- ($(B)-(\wid,0)-(-0.3,0.9)$) -- ($(B)+(0,\Bhgt)$) -- cycle;%[fill=red!60]


\draw[fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw[fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$t_2^-$};
\draw ($(B)+(0,-2)$) node {$t_2^-$};

%\draw [fill] (V) [radius=0.05cm] circle ;
\node[main1] (V1) at ($(0.5*\spacer,\Ahgt+\ver)$) {};


\draw ($(V)+(0,0.6)$) node {$j$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/St3.tex <==
\begin{tikzpicture}[scale=.5]
\def\spacer{3};
\def\Ahgt{1.4};
\def\Bhgt{1.0};
\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

\draw[blue,fill=blue!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw [fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw [fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$\geq\tau_2^-$};
\draw ($(B)+(0,-2)$) node {$\geq\tau_2^-$};

\draw ($0.5*(A)+0.5*(B)+(0,\Ahgt)+(0,0.5)$) node {$(t_1+\tau_2)^-$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/St4.tex <==
\begin{tikzpicture}[scale=.5]
\def\spacer{3};
\def\Ahgt{1.4};
\def\Bhgt{1.0};
\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

\draw[red,fill=red!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw [fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw [fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$\geq t_2^-$};
\draw ($(B)+(0,-2)$) node {$\geq t_2^-$};

\draw ($0.5*(A)+0.5*(B)+(0,\Ahgt)+(0.1,0.5)$) node {$(n+t_2)^-$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/St5-2.tex <==
\begin{tikzpicture}[scale=.4]
\def\spacer{3};
\def\Ahgt{1.2};
\def\Bhgt{1.2};
\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

\draw[red,fill=red!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

%\draw [red,fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];%[fill=blue!50]
\draw [blue,fill=blue!50] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];%[fill=blue!50]
\draw [blue,fill=blue!50] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

%\draw [red!60,fill=red!60] (A) circle [radius=0.5cm];
%\draw [blue!20,fill=blue!20] (A) circle [radius=0.45cm];
\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$t_1^-$};
\draw ($(B)+(0,-2)$) node {$t_1^-$};

%\draw ($0.5*(A)+0.5*(B)+(0,\Ahgt)+(0,0.2)$) node {$(n+t_2)^-$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/St5.tex <==
\begin{tikzpicture}[scale=.4]
\def\spacer{3};
\def\Ahgt{1.4};
\def\Bhgt{1.0};
\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

\draw[red,fill=red!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw [red,fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];%[fill=blue!50]
\draw [blue,fill=blue!50] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];%[fill=blue!50]
\draw [fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

%\draw [blue!50,fill=blue!50] (A) circle [radius=0.5cm];
%\draw [blue!20,fill=blue!20] (A) circle [radius=0.45cm];
\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$\nu^-$};
\draw ($(B)+(0,-2)$) node {$t_2^-$};

%\draw ($0.5*(A)+0.5*(B)+(0,\Ahgt)+(0,0.2)$) node {$(n+t_2)^-$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/stages.tex <==
\hspace{-0.1\textwidth}\makebox[1.2\textwidth][c]{
\input{figures/stages/St1}
\hspace{-0.3cm}
\begin{minipage}{1.3cm}
\begin{center}
\textbf{Stage 1}

$\implies$


\vspace{2.5cm}
\end{center}
\end{minipage}
\hspace{0.0cm}
\input{figures/stages/St2}
\hspace{-0.1cm}
\begin{minipage}{1.3cm}
\begin{center}
\textbf{Stage 2}

$\implies$

\vspace{2.5cm}
\end{center}
\end{minipage}
\hspace{0.025cm}
\input{figures/stages/St3}\begin{minipage}{1.3cm}
\begin{center}
\textbf{Stage 3}

$\implies$

\vspace{2.5cm}
\end{center}
\end{minipage}
\input{figures/stages/St4}\begin{minipage}{1.3cm}
\begin{center}
\textbf{Stage 4}

$\implies$

\vspace{2.5cm}
\end{center}
\end{minipage}\;\;
\begin{minipage}{1.75cm}

\vspace{-1.75cm}

\input{figures/stages/St5}

\vspace{-1.05cm}

\begin{center}
\textbf{OR}
\end{center}

\vspace{-0.2cm}

\input{figures/stages/St5-2}
\end{minipage}
}

\vspace{-0.8cm}

\hspace{-0.925cm}
\begin{tikzpicture}
\def\spacerrrr{3.74cm};
\foreach \n/\lab/\exxx in {0/A/0,1/B/-0.2,2/C/0.275,3/D/0.575}
{
\draw ($\n*(\spacerrrr,0)+(\exxx,-0.7)$) node {$\text{\bfseries \lab-situation}$};
}
\foreach \n/\lab/\exxx in {4/E/0.7}
{
\draw ($\n*(\spacerrrr,0)+(\exxx,-0.7)$) node {$\text{\bfseries \lab-situation}$};
}
\end{tikzpicture}


\caption{An illustration of one potential route in the 4-stage process we use to prove Theorem~\ref{thm:stability2}.}
\label{fig:stages}
